Non-negative DAG Learning from Time-Series Data

This work aims to learn the directed acyclic graph (DAG) that captures the instantaneous dependencies underlying a multivariate time series. The observed data follow a linear structural vector autoregressive model (SVARM) with both instantaneous and time-lagged dependencies, where the instantaneous structure is modeled by a DAG to reflect potential causal relationships. While recent continuous relaxation approaches impose acyclicity through smooth constraint functions involving powers of the adjacency matrix, they lead to non-convex optimization problems that are challenging to solve. In contrast, we assume that the underlying DAG has only non-negative edge weights, and leverage this additional structure to impose acyclicity via a convex constraint. This enables us to cast the problem of non-negative DAG recovery from multivariate time-series data as a convex optimization problem in abstract form, which we solve using the method of multipliers. Crucially, the convex formulation guarantees global optimality of the solution. Finally, we assess the performance of the proposed method on synthetic time-series data, where it outperforms existing alternatives.

==> figs/exp_lags.tex <==
\begin{tikzpicture}[baseline,scale=1]
    % --- Datos Matriz W ---
    \pgfplotstableread{data/lags/lags_errW_med.csv}\errWmed
    \pgfplotstableread{data/lags/lags_errW_prctile25.csv}\prctWlow
    \pgfplotstableread{data/lags/lags_errW_prctile75.csv}\prctWhigh
    
    % --- Datos Matriz A ---
    \pgfplotstableread{data/lags/lags_errA_med.csv}\errAmed
    \pgfplotstableread{data/lags/lags_errA_prctile25.csv}\prctAlow
    \pgfplotstableread{data/lags/lags_errA_prctile75.csv}\prctAhigh
    
    % Opacidad del sombreado
    \pgfmathsetmacro{\opacity}{0.2} 

    \begin{semilogyaxis}[
        xlabel={(c) Number of lags},
        ylabel={NFE},
        xmin=1,  
        xmax=4,
        %xtick = {100, 1000, 10000},
        ymin = 1e-3, 
        ymax = .2,
        grid style={gray!30},
        grid=major,
        legend style={
            at={(.5,1.02)},
            anchor=south},
        legend columns=2,
        % width=200pt,
        % height=5cm,
        ]

        % ==============================================================
        % GRÁFICAS ADAM (AZUL CLARO)
        % ==============================================================
        
        % --- ADAM Matriz W (Sólida, Círculos) ---
        \addplot [name path=adamWtop, draw=none, forget plot] table [x=xaxis, y=Adam] \prctWhigh;
        \addplot [name path=adamWbot, draw=none, forget plot] table [x=xaxis, y=Adam] \prctWlow;
        \addplot [blue!50, opacity=\opacity, forget plot] fill between[of=adamWtop and adamWbot];
        % CAMBIO AQUÍ: blue!80!black -> blue
        \addplot[blue, thick, mark=*, mark options={scale=0.8}] table [x=xaxis, y=Adam] {\errWmed};
        \addlegendentry{CVX-DYN ($\hbW$)}

        % --- ADAM Matriz A (Discontinua, Círculos) ---
        \addplot [name path=adamAtop, draw=none, forget plot] table [x=xaxis, y=Adam] \prctAhigh;
        \addplot [name path=adamAbot, draw=none, forget plot] table [x=xaxis, y=Adam] \prctAlow;
        \addplot [blue!50, opacity=\opacity, forget plot] fill between[of=adamAtop and adamAbot];
        % CAMBIO AQUÍ: blue!80!black -> blue
        \addplot[blue, thick, dashed, mark=*, mark options={solid, scale=0.8}] table [x=xaxis, y=Adam] {\errAmed};
        \addlegendentry{CVX-DYN ($\hbA$)}

        % ==============================================================
        % GRÁFICAS DYNOTEARS (ROJO/NARANJA)
        % ==============================================================

        % --- DYNOTEARS Matriz W (Sólida, Cruces) ---
        \addplot [name path=dynWtop, draw=none, forget plot] table [x=xaxis, y=DYNOTEARS] \prctWhigh;
        \addplot [name path=dynWbot, draw=none, forget plot] table [x=xaxis, y=DYNOTEARS] \prctWlow;
        \addplot [red!50, opacity=\opacity, forget plot] fill between[of=dynWtop and dynWbot];
        \addplot[red!90!black, thick, mark=x, mark options={scale=1}] table [x=xaxis, y=DYNOTEARS] {\errWmed};
        \addlegendentry{DYNO ($\hbW$)}

        % --- DYNOTEARS Matriz A (Discontinua, Cruces) ---
        \addplot [name path=dynAtop, draw=none, forget plot] table [x=xaxis, y=DYNOTEARS] \prctAhigh;
        \addplot [name path=dynAbot, draw=none, forget plot] table [x=xaxis, y=DYNOTEARS] \prctAlow;
        \addplot [red!50, opacity=\opacity, forget plot] fill between[of=dynAtop and dynAbot];
        \addplot[red!90!black, thick, dashed, mark=x, mark options={solid, scale=1}] table [x=xaxis, y=DYNOTEARS] {\errAmed};
        \addlegendentry{DYNO ($\hbA$)}

    \end{semilogyaxis}
\end{tikzpicture}

==> figs/exp_nodes.tex <==
\begin{tikzpicture}[baseline,scale=1]
    % --- Datos Matriz W ---
    \pgfplotstableread{data/nodes/nodes_fsW_med.csv}\errWmed
    \pgfplotstableread{data/nodes/nodes_fsW_prctile25.csv}\prctWlow
    \pgfplotstableread{data/nodes/nodes_fsW_prctile75.csv}\prctWhigh
    
    % --- Datos Matriz A ---
    \pgfplotstableread{data/nodes/nodes_fsA_med.csv}\errAmed
    \pgfplotstableread{data/nodes/nodes_fsA_prctile25.csv}\prctAlow
    \pgfplotstableread{data/nodes/nodes_fsA_prctile75.csv}\prctAhigh
    
    % Opacidad del sombreado
    \pgfmathsetmacro{\opacity}{0.2} 

    \begin{semilogxaxis}[
        xlabel={(b) Number of nodes},
        ylabel={F1-score},
        xmin=25,  
        xmax=1000,
        xtick = {100, 1000, 10000},
        %xticklabels = {$10^2$, $10^3$, $5\times 10^3$},
        ymin = 0.74, 
        ymax = 1.01,
        grid style={gray!30},
        grid=major,
        legend style={
            at={(.5,1.02)},
            anchor=south},
        legend columns=2,
        % width=200pt,
        % height=5cm,
        ]

        % ==============================================================
        % GRÁFICAS ADAM (AZUL CLARO)
        % ==============================================================
        
        % --- ADAM Matriz W (Sólida, Círculos) ---
        \addplot [name path=adamWtop, draw=none, forget plot] table [x=xaxis, y=Adam] \prctWhigh;
        \addplot [name path=adamWbot, draw=none, forget plot] table [x=xaxis, y=Adam] \prctWlow;
        \addplot [blue!50, opacity=\opacity, forget plot] fill between[of=adamWtop and adamWbot];
        % CAMBIO AQUÍ: blue!80!black -> blue
        \addplot[blue, thick, mark=*, mark options={scale=0.8}] table [x=xaxis, y=Adam] {\errWmed};
        \addlegendentry{CVX-DYN ($\hbW$)}

        % --- ADAM Matriz A (Discontinua, Círculos) ---
        \addplot [name path=adamAtop, draw=none, forget plot] table [x=xaxis, y=Adam] \prctAhigh;
        \addplot [name path=adamAbot, draw=none, forget plot] table [x=xaxis, y=Adam] \prctAlow;
        \addplot [blue!50, opacity=\opacity, forget plot] fill between[of=adamAtop and adamAbot];
        % CAMBIO AQUÍ: blue!80!black -> blue
        \addplot[blue, thick, dashed, mark=*, mark options={solid, scale=0.8}] table [x=xaxis, y=Adam] {\errAmed};
        \addlegendentry{CVX-DYN ($\hbA$)}

        % ==============================================================
        % GRÁFICAS DYNOTEARS (ROJO/NARANJA)
        % ==============================================================

        % --- DYNOTEARS Matriz W (Sólida, Cruces) ---
        \addplot [name path=dynWtop, draw=none, forget plot] table [x=xaxis, y=DYNOTEARS] \prctWhigh;
        \addplot [name path=dynWbot, draw=none, forget plot] table [x=xaxis, y=DYNOTEARS] \prctWlow;
        \addplot [red!50, opacity=\opacity, forget plot] fill between[of=dynWtop and dynWbot];
        \addplot[red!90!black, thick, mark=x, mark options={scale=1}] table [x=xaxis, y=DYNOTEARS] {\errWmed};
        \addlegendentry{DYNO ($\hbW$)}

        % --- DYNOTEARS Matriz A (Discontinua, Cruces) ---
        \addplot [name path=dynAtop, draw=none, forget plot] table [x=xaxis, y=DYNOTEARS] \prctAhigh;
        \addplot [name path=dynAbot, draw=none, forget plot] table [x=xaxis, y=DYNOTEARS] \prctAlow;
        \addplot [red!50, opacity=\opacity, forget plot] fill between[of=dynAtop and dynAbot];
        \addplot[red!90!black, thick, dashed, mark=x, mark options={solid, scale=1}] table [x=xaxis, y=DYNOTEARS] {\errAmed};
        \addlegendentry{DYNO ($\hbA$)}

    \end{semilogxaxis}
\end{tikzpicture}

==> figs/exp_samples.tex <==
\begin{tikzpicture}[baseline,scale=1]
    % --- Datos Matriz W ---
    \pgfplotstableread{data/samples/samples_errW_med.csv}\errWmed
    \pgfplotstableread{data/samples/samples_errW_prctile25.csv}\prctWlow
    \pgfplotstableread{data/samples/samples_errW_prctile75.csv}\prctWhigh
    
    % --- Datos Matriz A ---
    \pgfplotstableread{data/samples/samples_errA_med.csv}\errAmed
    \pgfplotstableread{data/samples/samples_errA_prctile25.csv}\prctAlow
    \pgfplotstableread{data/samples/samples_errA_prctile75.csv}\prctAhigh
    
    % Opacidad del sombreado
    \pgfmathsetmacro{\opacity}{0.2} 

    \begin{loglogaxis}[
        xlabel={(a) Number of samples},
        ylabel={NFE},
        xmin=100,  
        xmax=10000,
        xtick = {100, 1000, 10000},
        %xticklabels = {$10^2$, $10^3$, $5\times 10^3$},
        ymin = 1e-3, 
        ymax = 1,
        grid style={gray!30},
        grid=major,
        legend style={
            at={(.5,1.02)},
            anchor=south},
        legend columns=2,
        % width=200pt,
        % height=5cm,
        ]

        % ==============================================================
        % GRÁFICAS ADAM (AZUL CLARO)
        % ==============================================================
        
        % --- ADAM Matriz W (Sólida, Círculos) ---
        \addplot [name path=adamWtop, draw=none, forget plot] table [x=xaxis, y=Adam] \prctWhigh;
        \addplot [name path=adamWbot, draw=none, forget plot] table [x=xaxis, y=Adam] \prctWlow;
        \addplot [blue!50, opacity=\opacity, forget plot] fill between[of=adamWtop and adamWbot];
        % CAMBIO AQUÍ: blue!80!black -> blue
        \addplot[blue, thick, mark=*, mark options={scale=0.8}] table [x=xaxis, y=Adam] {\errWmed};
        \addlegendentry{CVX-DYN ($\hbW$)}

        % --- ADAM Matriz A (Discontinua, Círculos) ---
        \addplot [name path=adamAtop, draw=none, forget plot] table [x=xaxis, y=Adam] \prctAhigh;
        \addplot [name path=adamAbot, draw=none, forget plot] table [x=xaxis, y=Adam] \prctAlow;
        \addplot [blue!50, opacity=\opacity, forget plot] fill between[of=adamAtop and adamAbot];
        % CAMBIO AQUÍ: blue!80!black -> blue
        \addplot[blue, thick, dashed, mark=*, mark options={solid, scale=0.8}] table [x=xaxis, y=Adam] {\errAmed};
        \addlegendentry{CVX-DYN ($\hbA$)}

        % ==============================================================
        % GRÁFICAS DYNOTEARS (ROJO/NARANJA)
        % ==============================================================

        % --- DYNOTEARS Matriz W (Sólida, Cruces) ---
        \addplot [name path=dynWtop, draw=none, forget plot] table [x=xaxis, y=DYNOTEARS] \prctWhigh;
        \addplot [name path=dynWbot, draw=none, forget plot] table [x=xaxis, y=DYNOTEARS] \prctWlow;
        \addplot [red!50, opacity=\opacity, forget plot] fill between[of=dynWtop and dynWbot];
        \addplot[red!90!black, thick, mark=x, mark options={scale=1}] table [x=xaxis, y=DYNOTEARS] {\errWmed};
        \addlegendentry{DYNO ($\hbW$)}

        % --- DYNOTEARS Matriz A (Discontinua, Cruces) ---
        \addplot [name path=dynAtop, draw=none, forget plot] table [x=xaxis, y=DYNOTEARS] \prctAhigh;
        \addplot [name path=dynAbot, draw=none, forget plot] table [x=xaxis, y=DYNOTEARS] \prctAlow;
        \addplot [red!50, opacity=\opacity, forget plot] fill between[of=dynAtop and dynAbot];
        \addplot[red!90!black, thick, dashed, mark=x, mark options={solid, scale=1}] table [x=xaxis, y=DYNOTEARS] {\errAmed};
        \addlegendentry{DYNO ($\hbA$)}

    \end{loglogaxis}
\end{tikzpicture}
